HFB3: an axial HFB solver with Gogny forces using a 2-center HO basis (C++/Python)

The HFB3 program solves the axial nuclear Hartree-Fock-Bogoliubov (HFB) equations using bases formed by either one or two sets of deformed Harmonic Oscillator (HO) solutions with D1-type and D2-type Gogny effective nucleon-nucleon interactions. Using two sets of HO solutions shifted along the z-axis (2-center basis) allows to accurately describe highly elongated nuclear systems while keeping a moderate basis size, making this type of basis very convenient for the description of the nuclear fission process. For the description of odd-even and odd-odd systems, the equal-filling-approximation is used. Several observables can be calculated by the program, including the mean values of the multipole moments, nuclear radii, inertia tensors following Adiabatic Time-Dependent Hartree-Fock-Bogoliubov (ATDHFB) or Generator Coordinate Method (GCM) prescriptions, local and non-local one-body densities, local and non-local pairing densities, some fission fragment properties, etc. The program can ensure that the mean values associated with some specific operators take pre-defined values (constraints). Such constraints can be set on the usual multipole moments (for protons, neutrons or total mass). This program can be used as a monoprocess and monothreaded CLI executable, or through full-featured Python bindings (available through the Python Package Index PyPI).

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

